Decentralized Stability Certificates for Interoperability in Power-Electronics-Dominated Power Systems

The rapid integration of power electronics converters has fundamentally altered the power grid's dynamic landscape, making modularity of operation and interoperability of heterogeneous devices two critical hurdles for power system reliability. In control language, these challenges can be paraphrased as decentralized certificates on the input/output behavior of every device, assured by local control, so that stability and guaranteed performance of the interconnected system emerge. For the power system application, such certificates should eventually be part of the rule book, the so-called grid code, and thus be generic and minimally restrictive for the control architecture of each device. Classical system-theoretic angles of attack to these questions go back to dissipativity concepts, which have historically been co-developed in automatic control, circuit theory, and power systems. Since standard dissipativity (e.g., passivity or small gain) criteria fall short in terms of conservatism, a range of more flexible and advanced tools have been developed to assure less conservative decentralized certificates guaranteeing stability under interconnection as well as dynamic performance following a disturbance. In this article, we review a range of methods that have been put forward to tackle these questions, compare and validate them, and point towards practically relevant research gaps which are amenable to control-theoretic approaches. Moreover, we provide a tutorial exposition of practically relevant power systems/electronics issues accessible to control engineers.

==> Figs/loop_shifted_system_blockdiagram_ND.tex <==
\resizebox{1.05\textwidth}{!}{
\tikzstyle{roundnode}=[circle,draw=black!60,fill=black!5,scale=0.75]
\begin{tikzpicture}[scale=1,every node/.style={scale=1}]
\draw [rounded corners = 3, dashed,fill=backgroundred!20] (2,3.7) rectangle (-1.1,1.6);
\draw [rounded corners = 3, dashed, fill=backgroundblue!20] (2,4.4) rectangle (-1.1,6.5);
\draw [rounded corners = 3,fill=backgroundblue!60] (-0.3,6.2) rectangle (1.3,5.4);
\draw [rounded corners = 3,fill=backgroundred!60] (-0.3,2.5) rectangle (1.3,1.7);
\node [scale=1.2] at (0.5,5.8) {$\mathcal{D}(s)$};
\node [backgroundblue!100,scale=1.2] at (1.65,6.15) {$\mathcal{D}'$};
\node [scale=1.2] at (0.5,2.1) {$\mathcal{N}(s)$};
\node [backgroundred!100,scale=1.2] at (1.65,3.35) {$\mathcal{N}'$};
\draw [-latex](1.3,5.8) -- (3,5.8);
\draw (-0.9,2.1) -- (-1.4,2.1);

\draw[-latex] (2.2,2.1) -- (1.3,2.1);

\draw [-latex](2.3,5.8) -- (2.3,2.2);

\draw [-latex](-1.3,5.8) -- (-0.9,5.8);
\draw [-latex](-2.1,5.8) -- (-1.5,5.8); 
\draw [-latex](-1.4,2.1) node (v2) {} -- (-1.4,5.7);
\node [roundnode] at (-1.4,5.8) {};
\node at (-1.25,5.5) {$-$};


\draw [rounded corners = 3, fill = black!20] (-0.3,3.4) rectangle (1.3,2.6);
\node [scale=1.2] at (0.5,3) {$\Gamma(s)$};
\draw [rounded corners = 3, fill = black!20] (-0.3,5.3) rectangle (1.3,4.5);
\node [scale=1.2] at (0.5,4.9) {$\Gamma(s)$};
\draw [-latex](1.8,2.1) -- (1.8,3) -- (1.3,3);
\draw [-latex](-0.3,2.1) -- (-0.7,2.1); 
\draw [-latex](-0.3,3) -- (-0.8,3) -- (-0.8,2.2);
\node [roundnode] at (-0.8,2.1) {}; 

\node[roundnode] at (-0.8,5.8) {}; 
\draw [-latex](-0.7,5.8) -- (-0.3,5.8);
\draw [-latex](-0.3,4.9) -- (-0.8,4.9) -- (-0.8,5.7);
\draw[-latex] (1.8,5.8) -- (1.8,4.9) -- (1.3,4.9);

\node at (-2.1,6.4) {$\begin{bmatrix}\Delta P_\mathrm{d}\\ \Delta Q_\mathrm{d}\end{bmatrix}$};
\node at (3,6.4) {$\begin{bmatrix} \Delta \omega\\\Delta |\tilde{v}|_\mathrm{n}\end{bmatrix}$};
\node[scale=1.2] at (0.5,4.1) {device dynamics};
\node[scale=1.2] at (0.5,1.3) {network dynamics};
\node [roundnode] (v1) at (2.3,2.1) {};

\draw [-latex](3,2.1) --  (2.4,2.1);
\draw [-latex](-1.4,2.1) -- (-2.1,2.1);
\node at (-2.1,2.7) {$\begin{bmatrix}\Delta P_\mathrm{e}\\ \Delta Q_\mathrm{e}\end{bmatrix}$};
\node at (3,2.7) {$\begin{bmatrix} \Delta\omega_\mathrm{d} \\\Delta |\tilde{v}|_\mathrm{nd}\end{bmatrix}$};
\end{tikzpicture}
}

==> Figs/power_sys_dynamic_model.tex <==
\resizebox{1.05\textwidth}{!}{
\tikzstyle{roundnode}=[circle,draw=black!60,fill=black!5,scale=0.7]
\begin{tikzpicture}[scale=1,every node/.style={scale=1}]
\draw [rounded corners = 3,fill=backgroundblue!60] (-0.3,4.3) rectangle (1.3,3.5);
\node [scale=1.2] at (0.5,3.9) {$\mathcal{D}(s)$};
\draw [rounded corners = 3,fill=backgroundred!60] (-0.3,2.7) rectangle (1.3,1.9);
\node [scale=1.2] at (0.5,2.3) {$\mathcal{N}(s)$};
\draw [-latex](1.3,3.9) -- (2.5,3.9);
\draw (-0.3,2.3) -- (-1.1,2.3);

\draw[-latex] (1.8,2.3) -- (1.3,2.3);
\draw [-latex](2.6,2.3) -- (2,2.3); 
\draw [-latex](1.9,3.9) -- (1.9,2.4);
\node [roundnode] at (1.9,2.3) {};

\draw [-latex](-1,3.9) -- (-0.3,3.9);
\draw [-latex](-1.8,3.9) -- (-1.2,3.9); 
\draw [-latex](-1.1,2.3) node (v1) {} -- (-1.1,3.8);
\node [roundnode] at (-1.1,3.9) {};
\node at (-0.9,3.6) {$-$};
\node at (-1.8,4.5) {$\begin{bmatrix}\Delta P_\mathrm{d}\\ \Delta Q_\mathrm{d}\end{bmatrix}$};
\node at (2.5,4.5) {$\begin{bmatrix} \Delta \omega\\\Delta |\tilde{v}|_\mathrm{n}\end{bmatrix}$};
\node at (-0.67,4.5) {$\begin{bmatrix}\Delta P\\ \Delta Q\end{bmatrix}$};
\node at (2.6,2.9) {$\begin{bmatrix} \Delta\omega_\mathrm{d} \\\Delta |\tilde{v}|_\mathrm{nd}\end{bmatrix}$};
%\node at (-2.3,2.3) {$\begin{bmatrix}\Delta P_\mathrm{e}(s)\\ \Delta Q_\mathrm{e}(s) \end{bmatrix}$};
\node[scale=1.2] at (0.5,3.2) {device dynamics};
\node[scale=1.2] at (0.5,1.6) {network dynamics};
\node at (-1.12,4.5) {$-$};
\draw[-latex](-1.1,2.3) -- (-1.8,2.3);
\node at (-1.8,2.9) {$\begin{bmatrix}\Delta P_\mathrm{e}\\ \Delta Q_\mathrm{e}\end{bmatrix}$};
\end{tikzpicture}
}

==> Figs/power_sys_dynamic_model_orig.tex <==
\resizebox{0.37\textwidth}{!}{
\tikzstyle{roundnode}=[circle,draw=black!60,fill=black!5,scale=0.7]
\begin{tikzpicture}[scale=1,every node/.style={scale=0.8}]
\draw [rounded corners = 3,fill=backgroundblue!60] (-0.3,4.3) rectangle (1.3,3.5);
\node [scale=1.2] at (0.5,3.9) {$\mathcal{D}_0(s)$};
\draw [rounded corners = 3,fill=backgroundred!60] (-0.3,2.7) rectangle (1.3,1.9);
\node [scale=1.2] at (0.5,2.3) {$\mathcal{N}_0(s)$};
\draw [-latex](1.3,3.9) -- (2.5,3.9);
\draw (-0.3,2.3) -- (-1.1,2.3);

\draw[-latex] (1.8,2.3) -- (1.3,2.3);
\draw [-latex](2.6,2.3) -- (2,2.3); 
\draw [-latex](1.9,3.9) -- (1.9,2.4);
\node [roundnode] at (1.9,2.3) {};

\draw [-latex](-1,3.9) -- (-0.3,3.9);
\draw [-latex](-1.8,3.9) -- (-1.2,3.9); 
\draw [-latex](-1.1,2.3) node (v1) {} -- (-1.1,3.8);
\node [roundnode] at (-1.1,3.9) {};
\node at (-0.9,3.6) {$-$};
\node at (-1.8,4.35) {$\begin{bmatrix}\Delta p_\mathrm{d}\\ \Delta q_\mathrm{d}\end{bmatrix}$};
\node at (2.5,4.35) {$\begin{bmatrix} \Delta \omega\\\Delta |v|\end{bmatrix}$};
\node at (-0.65,4.35) {$\begin{bmatrix}\Delta p\\ \Delta q\end{bmatrix}$};
\node at (2.6,2.75) {$\begin{bmatrix} \Delta\omega_\mathrm{d} \\\Delta |v|_\mathrm{d}\end{bmatrix}$};
%\node at (-2.3,2.3) {$\begin{bmatrix}\Delta p_\mathrm{e}(s)\\ \Delta q_\mathrm{e}(s) \end{bmatrix}$};
\node at (0.5,3.3) {device dynamics};
\node at (0.5,1.7) {network dynamics};
\node at (-1.05,4.35) {$-$};
\draw[-latex] (-1.1,2.3) -- (-1.8,2.3);
\node at (-1.8,2.75) {$\begin{bmatrix}\Delta p_\mathrm{e}\\ \Delta q_\mathrm{e}\end{bmatrix}$};
\end{tikzpicture}
}
